An explicit algebraic closure for passive scalar-flux: Applications in heated channel flows subjected to system rotation

We present an algebraic model for turbulent scalar-flux vector that stems from tensor representation theory. The resulting closure contains direct dependence on mean velocity gradients and on frame rotation tensor that accounts for Coriolis effects. Model coefficients are determined from Direct Numerical Simulations (DNS) data of homogeneous shear flows subjected to arbitrary mean scalar gradient orientations. This type of tuning process renders the proposed model to be objective towards inhomogeneous applications. Model performance is evaluated in several heated channel flows in both stationary and rotating frames, showing good results. To place the performance of the proposed model into context, we compare with Younis algebraic model, which is known to provide reasonable predictions for several engineering flows.

==> (inline-ps-0) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 1.5 2.598  
lineto closepath gsave 0.5 setgray fill grestore stroke

==> (inline-ps-1) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 1.5 2.598  
lineto closepath gsave 1.0 setgray fill grestore stroke

==> (inline-ps-2) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 1.5 2.598  
lineto closepath gsave 0.0 setgray fill grestore stroke

==> (inline-ps-3) <==
 0.3 setlinewidth newpath  1.5 0 moveto 3 3   lineto 0 3  
lineto closepath  gsave 0.5 setgray fill grestore stroke

==> (inline-ps-4) <==
 0.3 setlinewidth newpath  1.5 0 moveto 3 3   lineto 0 3  
lineto closepath gsave 1.0 setgray fill grestore stroke

==> (inline-ps-5) <==
 0.3 setlinewidth newpath  1.5 0 moveto 3 3   lineto 0 3  
lineto closepath  gsave 0.0 setgray fill grestore stroke

==> (inline-ps-6) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 3 3 lineto 0 3   lineto 0 0 
lineto closepath gsave 1.0 setgray fill grestore stroke

==> (inline-ps-7) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 3 3 lineto 0 3   lineto 0 0 
lineto closepath gsave 0.5 setgray fill grestore stroke

==> (inline-ps-8) <==
 0.3 setlinewidth newpath  0 0 moveto 3 0   lineto 3 3 lineto 0 3   lineto 0 0 
lineto closepath gsave 0.0 setgray fill grestore stroke

==> (inline-ps-9) <==
 newpath  0 0         
        0 setgray
        0.1 setlinewidth
        1.5 1.5 1.5 0 360 arc closepath
        gsave
        1.0 setgray fill
        grestore
        stroke

==> (inline-ps-10) <==
 newpath  0 0         
        0 setgray
        0.1 setlinewidth
        1.5 1.5 1.5 0 360 arc closepath
        gsave
        0.0 setgray fill
        grestore
        stroke

==> (inline-ps-11) <==
 newpath  0 0         
        0 setgray
        0.1 setlinewidth
        1.5 1.5 1.5 0 360 arc closepath
        gsave
        0.5 setgray fill
        grestore
        stroke
